Collective intermolecular Coulombic decay beyond Coulomb

Intermolecular Coulombic decay (ICD) is a widely spread phenomenon in nature and laboratory in which the excess energy of a donor is utilized to ionize a nearby acceptor. If the excess energy is insufficiently large to enable ICD, two (or more) donors can collectively transfer their combined excess energy to ionize the acceptor. Experiments show that this collective ICD is, surprisingly, operative in gases. Recently, it has been demonstrated that standard ICD can efficiently take place at large distances between the donors and acceptors due to retardation. Here, we derive the theory of collective ICD including retardation. Quantum electrodynamics (QED) perturbation theory is used and it is shown that the theory can be substantially simplified and the process also made more amenable to interpretation by introducing two-body interaction potentials which include retardation. Explicit formulas for the rate of collective ICD are derived and interpreted by expressing the rate in terms of measurable quantities and geometric factors. It is demonstrated that the change of the permanent dipole moments of the species upon excitation is a relevant ingredient in collective ICD.

==> (inline-0) <==
\begin{align}
& M_{if}^{'} = \sum_{r} \sum_{s} \sum_{t} \sum_{u} \sum_{n_A} \sum_{\vec{p}_1,\lambda_1} \sum_{\vec{p}_2,\lambda_2}\left(\frac{\hbar c p_1}{2 \epsilon_0 V}\right) \left(\frac{\hbar c p_2}{2 \epsilon_0 V}\right) \nonumber \\
\times & \Biggl[\frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{2} \hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{2} \hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{1} \hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{1} \hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} ) (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} ) (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}-\Delta_{A}^{(n_A)}) (-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}-\Delta_{A}^{(n_A)}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}-\Delta_{A}^{(n_A)}) (-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}-\Delta_{A}^{(n_A)}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} \hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} \hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_1)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}-\Delta_{A}^{(n_A)}) (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}-\Delta_{A}^{(n_A)}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}^{(n_2)} ) (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_1)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}^{(n_2)} ) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}+\Delta_{1}^{(n_1)} ) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} \hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} \hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_1)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}-\Delta_{A}^{(n_A)}) (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}-\Delta_{A}^{(n_A)}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}+\Delta_{1}^{(n_1)} ) (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_1)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{2}+\Delta_{1}^{(n_1)} ) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} ) (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} ) (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}^{(n_2)} ) (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}^{(n_2)} ) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) \hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) \hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) \hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}) \hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{1}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{1}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{1}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (-\Delta_{1}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (-\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\Delta_{2}) (-\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{1} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_1)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\Delta_{2} (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) \hbar \omega_{2}} \Biggr]
\end{align}

\begin{align}
& M_{if}^{''} = \sum_{r} \sum_{s} \sum_{t} \sum_{u} \sum_{n_A} \sum_{\vec{p}_1,\lambda_1} \sum_{\vec{p}_2,\lambda_2}\left(\frac{\hbar c p_1}{2 \epsilon_0 V}\right) \left(\frac{\hbar c p_2}{2 \epsilon_0 V}\right) \nonumber\\
\times &\Biggl[ \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{+} A} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_1)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_2)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}
\end{align}

\begin{align}
& M_{if}^{'''} = \sum_{r} \sum_{s} \sum_{t} \sum_{u} \sum_{n_A} \sum_{\vec{p}_1,\lambda_1} \sum_{\vec{p}_2,\lambda_2}\left(\frac{\hbar c p_1}{2 \epsilon_0 V}\right) \left(\frac{\hbar c p_2}{2 \epsilon_0 V}\right) \nonumber \\
\times &\Biggl[\frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{A}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{+} A} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (-\Delta_{1}-\Delta_{2}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A^{(n_A)} } \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{A^{(n_A)} A} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (-\Delta_{A}^{(n_A)}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{*} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{*} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{(n_1)}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}^{(n_1)} -\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{*} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A^{(n_A)} } \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{(n_A)} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{*} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A^{(n_A)} } \epsilon_r^{(\lambda_1)} d_s^{A^{(n_A)} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\Delta_{A}^{(n_A)}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{(n_1)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{(n_1)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1}^{(n_1)} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}+\Delta_{1}^{(n_1)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (-\Delta_{1}-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{(n_2)}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{(n_2)}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}^{(n_2)} -\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\+& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{(n_2)}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{(n_2)} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}^{(n_2)} -\hbar \omega_{2}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (-\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{1}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{\hbar \omega_{1} (\Delta_{2}-\hbar \omega_{2}) (\Delta_{1}+\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2})}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_1}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{1} D_{1}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{1}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}+i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{2} D_{2}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{-i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}+i \vec{p}_1 \cdot \vec{R}_{D_2}} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_A} d_r^{D_{2} D_{2}^{*}} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{A^{+} A} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{2}-\hbar \omega_{1}) (-\Delta_{1}-\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_2 \cdot \vec{R}_A+i \vec{p}_1 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{D_{1} D_{1}^{*}} \epsilon_r^{(\lambda_1)} d_s^{A^{+} A} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(-\Delta_{1}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}-i \vec{p}_1 \cdot \vec{R}_{D_1}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{1}^{*} D_{1}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}}\\-& \frac{e^{i \vec{p}_1 \cdot \vec{R}_{A}+i \vec{p}_2 \cdot \vec{R}_{D_1}-i \vec{p}_1 \cdot \vec{R}_{D_2}-i \vec{p}_2 \cdot \vec{R}_{D_2}} d_r^{A^{+} A} \epsilon_r^{(\lambda_1)} d_s^{D_{1} D_{1}^{*}} \epsilon_s^{(\lambda_2)} d_t^{D_{2} D_{2}^{*}} \epsilon_t^{(\lambda_2)} d_u^{D_{2}^{*} D_{2}^{*}} \epsilon_u^{(\lambda_1)}}{(\Delta_{1}+\Delta_{2}-\hbar \omega_{1}) (\Delta_{2}-\hbar \omega_{1}-\hbar \omega_{2}) \hbar \omega_{2}} \Biggr]
\end{align}
